Information-Theoretic Scaling Laws for Generative Diffusion Training

Diffusion models trained on increasingly large datasets sampled from the same data distribution will converge to the same learned distribution. However, in practice, a model trained on finite data depends on the particular training dataset; this dependence is reflected in properties of the model's outputs, such as memorization and sample quality. To understand this dependence through an information-theoretic lens, we study \textit{model information}, a computationally tractable measure of how much samples from the trained model depend on the particular training dataset. We explore its scaling behavior as model size and training dataset size vary. Specifically, we uncover two qualitatively distinct scaling regimes: (1) a nonlinear model information regime marking the transition from pure memorization to imperfect generalization, and (2) a generalization regime characterized by linear scaling of the model information and progressively improved generalization and sample quality. We then posit an information-theoretically principled scaling law to quantify these two regimes, and show that this law yields induced scaling laws for memorization and sample quality. We finally demonstrate that these induced scaling laws extrapolate well outside the fit's domain. Our results demonstrate information-theoretic principles for memorization and sample quality scaling laws in diffusion models. Our code is publicly available on \href{https://github.com/DruvPai/diffusion_info_theory_scaling_law}{GitHub}.

==> figures/pgfplots/edm_budget.tex <==
\input{figures/pgfplots/edm_styles.tex}

\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=0.80\linewidth,
  xmode=log, ymode=log,
  xmin=0.003, xmax=60, ymin=40, ymax=4e4,
  xlabel={$N/N_{\mathrm c}(P)$},
  ylabel={model information (nats)},
  title={(a) Fashion-MNIST, $L=4$},
  ytick={1e2,1e3,1e4},
  grid=major, grid style={line width=0.1pt, draw=gray!24},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  title style={font=\small},
  legend style={font=\scriptsize, draw=none, fill=white,
    at={(0.03,0.03)}, anchor=south west, legend columns=2},
  axis line style={black!65}, tick style={black!65}
]
\edmInfoSeries{figures/pgfplots/data/fashion_mnist_budget_l4_m4.csv}{edmDepthOne}{*}{$4$ models}
\edmInfoSeries{figures/pgfplots/data/fashion_mnist_budget_l4_m6.csv}{edmDepthTwo}{square*}{$6$ models}
\edmInfoSeries{figures/pgfplots/data/fashion_mnist_budget_l4_m8.csv}{edmDepthThree}{triangle*}{$8$ models}
\edmInfoSeries{figures/pgfplots/data/fashion_mnist_budget_l4_m10.csv}{edmDepthFour}{diamond*}{$10$ models}
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=0.80\linewidth,
  xmode=log,
  xmin=0.003, xmax=500, ymin=0.88, ymax=1.22,
  xlabel={$N/N_{\mathrm c}(P)$},
  ylabel={$\widehat I$ at $2k$ models / $\widehat I$ at $10$ models},
  title={(b) every number of models, every size},
  ytick={0.9,1.0,1.1,1.2},
  grid=major, grid style={line width=0.1pt, draw=gray!24},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  title style={font=\small},
  legend style={font=\scriptsize, draw=none, fill=white,
    at={(0.97,0.97)}, anchor=north east, legend columns=1},
  axis line style={black!65}, tick style={black!65}
]
\addplot[black!45, line width=0.5pt, dashed, no marks, forget plot]
  coordinates {(0.003,1.0) (500,1.0)};
\edmRatio{figures/pgfplots/data/fashion_mnist_budgetratio_l1_m4.csv}{edmDepthOne}
\edmRatio{figures/pgfplots/data/fashion_mnist_budgetratio_l2_m4.csv}{edmDepthOne}
\edmRatio{figures/pgfplots/data/fashion_mnist_budgetratio_l4_m4.csv}{edmDepthOne}
\edmRatio{figures/pgfplots/data/fashion_mnist_budgetratio_l1_m6.csv}{edmDepthTwo}
\edmRatio{figures/pgfplots/data/fashion_mnist_budgetratio_l2_m6.csv}{edmDepthTwo}
\edmRatio{figures/pgfplots/data/fashion_mnist_budgetratio_l4_m6.csv}{edmDepthTwo}
\edmRatio{figures/pgfplots/data/fashion_mnist_budgetratio_l1_m8.csv}{edmDepthThree}
\edmRatio{figures/pgfplots/data/fashion_mnist_budgetratio_l2_m8.csv}{edmDepthThree}
\edmRatio{figures/pgfplots/data/fashion_mnist_budgetratio_l4_m8.csv}{edmDepthThree}
\addlegendimage{color=edmDepthOne, line width=0.7pt}\addlegendentry{$4$ models}
\addlegendimage{color=edmDepthTwo, line width=0.7pt}\addlegendentry{$6$ models}
\addlegendimage{color=edmDepthThree, line width=0.7pt}\addlegendentry{$8$ models}
\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/pgfplots/edm_information_collapse.tex <==
\input{figures/pgfplots/edm_styles.tex}

\centering
\begin{tikzpicture}
    \begin{axis}[
            name=main,
            width=0.60\linewidth,
            height=0.42\linewidth,
            xmode=log,
            ymode=log,
            xmin=8, xmax=6e4, ymin=60, ymax=4.0e4,
            xlabel={$N$},
            ylabel={model information (nats)},
            grid=major,
            grid style={line width=0.1pt, draw=gray!24},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            legend style={font=\scriptsize, draw=none, fill=white,
            at={(0.03,0.04)}, anchor=south west, legend columns=3},
            axis line style={black!65},
            tick style={black!65}
        ]
        \edmRawFit{figures/pgfplots/data/cifar10_lawfit_l1.csv}{edmDepthOne}
        \edmRawPoints{figures/pgfplots/data/cifar10_raw_l1.csv}{edmDepthOne}{*}{$L=1$}
        \edmRawFit{figures/pgfplots/data/cifar10_lawfit_l2.csv}{edmDepthTwo}
        \edmRawPoints{figures/pgfplots/data/cifar10_raw_l2.csv}{edmDepthTwo}{square*}{$L=2$}
        \edmRawFit{figures/pgfplots/data/cifar10_lawfit_l3.csv}{edmDepthThree}
        \edmRawPoints{figures/pgfplots/data/cifar10_raw_l3.csv}{edmDepthThree}{triangle*}{$L=3$}
        \edmRawFit{figures/pgfplots/data/cifar10_lawfit_l4.csv}{edmDepthFour}
        \edmRawPoints{figures/pgfplots/data/cifar10_raw_l4.csv}{edmDepthFour}{diamond*}{$L=4$}
        \edmRawFit{figures/pgfplots/data/cifar10_lawfit_l5.csv}{edmDepthFive}
        \edmRawPoints{figures/pgfplots/data/cifar10_raw_l5.csv}{edmDepthFive}{pentagon*}{$L=5$}
        \addplot[dashed, black!45, line width=0.7pt, forget plot]
        coordinates {(50000,60) (50000,4.0e4)};
        \draw[black!55, line width=0.5pt]
        (axis cs:9000,90) rectangle (axis cs:6e4,270);
        \coordinate (zoomtop) at (axis cs:6e4,270);
        \coordinate (zoombot) at (axis cs:6e4,90);
    \end{axis}
    \begin{axis}[
            name=zoom,
            at={(main.south east)}, anchor=south west, xshift=0.05\linewidth,
            width=0.28\linewidth,
            height=0.42\linewidth,
            xmode=log,
            xmin=9000, xmax=6e4, ymin=90, ymax=270,
            restrict y to domain*=90:270,
            title={\scriptsize log-linear regime},
            xtick={1e4,5e4}, xticklabels={$10^4$,$5\!\cdot\!10^4$},
            ytick={100,150,200,250}, yticklabel pos=right,
            grid=major,
            grid style={line width=0.1pt, draw=gray!24},
            tick label style={font=\scriptsize},
            axis line style={black!55},
            tick style={black!55}
        ]
        \edmRawFit{figures/pgfplots/data/cifar10_lawfit_l1.csv}{edmDepthOne}
        \edmZoomPoints{figures/pgfplots/data/cifar10_raw_l1.csv}{edmDepthOne}{*}
        \edmRawFit{figures/pgfplots/data/cifar10_lawfit_l2.csv}{edmDepthTwo}
        \edmZoomPoints{figures/pgfplots/data/cifar10_raw_l2.csv}{edmDepthTwo}{square*}
        \edmRawFit{figures/pgfplots/data/cifar10_lawfit_l3.csv}{edmDepthThree}
        \edmZoomPoints{figures/pgfplots/data/cifar10_raw_l3.csv}{edmDepthThree}{triangle*}
        \edmRawFit{figures/pgfplots/data/cifar10_lawfit_l4.csv}{edmDepthFour}
        \edmZoomPoints{figures/pgfplots/data/cifar10_raw_l4.csv}{edmDepthFour}{diamond*}
        \edmRawFit{figures/pgfplots/data/cifar10_lawfit_l5.csv}{edmDepthFive}
        \edmZoomPoints{figures/pgfplots/data/cifar10_raw_l5.csv}{edmDepthFive}{pentagon*}
        \addplot[dashed, black!45, line width=0.7pt, forget plot]
        coordinates {(50000,90) (50000,270)};
    \end{axis}
    \draw[black!55, line width=0.4pt, dashed] (zoomtop) -- (zoom.north west);
    \draw[black!55, line width=0.4pt, dashed] (zoombot) -- (zoom.south west);
\end{tikzpicture}


==> figures/pgfplots/edm_information_collapse_smaller.tex <==
\input{figures/pgfplots/edm_styles.tex}

\noindent\makebox[\linewidth][c]{%
    \begin{tikzpicture}
        \begin{axis}[
                name=main,
                width=0.56\linewidth,
                height=0.33\linewidth,
                xmode=log,
                ymode=log,
                xmin=8, xmax=6e4, ymin=60, ymax=4.0e4,
                xlabel={$N$},
                ylabel={model information (nats)},
                grid=major,
                grid style={line width=0.1pt, draw=gray!24},
                tick label style={font=\scriptsize},
                label style={font=\scriptsize},
                legend style={font=\scriptsize, draw=none, fill=white,
                at={(0.03,0.04)}, anchor=south west, legend columns=3},
                axis line style={black!65},
                tick style={black!65}
            ]
            \edmRawFit{figures/pgfplots/data/cifar10_lawfit_l1.csv}{edmDepthOne}
            \edmRawPoints{figures/pgfplots/data/cifar10_raw_l1.csv}{edmDepthOne}{*}{$L=1$}
            \edmRawFit{figures/pgfplots/data/cifar10_lawfit_l2.csv}{edmDepthTwo}
            \edmRawPoints{figures/pgfplots/data/cifar10_raw_l2.csv}{edmDepthTwo}{square*}{$L=2$}
            \edmRawFit{figures/pgfplots/data/cifar10_lawfit_l3.csv}{edmDepthThree}
            \edmRawPoints{figures/pgfplots/data/cifar10_raw_l3.csv}{edmDepthThree}{triangle*}{$L=3$}
            \edmRawFit{figures/pgfplots/data/cifar10_lawfit_l4.csv}{edmDepthFour}
            \edmRawPoints{figures/pgfplots/data/cifar10_raw_l4.csv}{edmDepthFour}{diamond*}{$L=4$}
            \edmRawFit{figures/pgfplots/data/cifar10_lawfit_l5.csv}{edmDepthFive}
            \edmRawPoints{figures/pgfplots/data/cifar10_raw_l5.csv}{edmDepthFive}{pentagon*}{$L=5$}
            \addplot[dashed, black!45, line width=0.7pt, forget plot]
            coordinates {(50000,60) (50000,4.0e4)};
            \draw[black!55, line width=0.5pt]
            (axis cs:9000,90) rectangle (axis cs:6e4,270);
            \coordinate (zoomtop) at (axis cs:6e4,270);
            \coordinate (zoombot) at (axis cs:6e4,90);
        \end{axis}
        \begin{axis}[
                name=zoom,
                at={(main.south east)}, anchor=south west,
                xshift=0.08\linewidth,
                width=0.37\linewidth,
                height=0.33\linewidth,
                xmode=log,
                xmin=9000, xmax=6e4, ymin=90, ymax=270,
                restrict y to domain*=90:270,
                title={},
                xtick={1e4,5e4}, xticklabels={$10^4$,$5\!\cdot\!10^4$},
                ytick={100,150,200,250}, yticklabel pos=right,
                grid=major,
                grid style={line width=0.1pt, draw=gray!24},
                tick label style={font=\scriptsize},
                axis line style={black!55},
                tick style={black!55}
            ]
            \edmRawFit{figures/pgfplots/data/cifar10_lawfit_l1.csv}{edmDepthOne}
            \edmZoomPoints{figures/pgfplots/data/cifar10_raw_l1.csv}{edmDepthOne}{*}
            \edmRawFit{figures/pgfplots/data/cifar10_lawfit_l2.csv}{edmDepthTwo}
            \edmZoomPoints{figures/pgfplots/data/cifar10_raw_l2.csv}{edmDepthTwo}{square*}
            \edmRawFit{figures/pgfplots/data/cifar10_lawfit_l3.csv}{edmDepthThree}
            \edmZoomPoints{figures/pgfplots/data/cifar10_raw_l3.csv}{edmDepthThree}{triangle*}
            \edmRawFit{figures/pgfplots/data/cifar10_lawfit_l4.csv}{edmDepthFour}
            \edmZoomPoints{figures/pgfplots/data/cifar10_raw_l4.csv}{edmDepthFour}{diamond*}
            \edmRawFit{figures/pgfplots/data/cifar10_lawfit_l5.csv}{edmDepthFive}
            \edmZoomPoints{figures/pgfplots/data/cifar10_raw_l5.csv}{edmDepthFive}{pentagon*}
            \addplot[dashed, black!45, line width=0.7pt, forget plot]
            coordinates {(50000,90) (50000,270)};
        \end{axis}
        \draw[black!55, line width=0.4pt, dashed] (zoomtop) --
        (zoom.north west);
        \draw[black!55, line width=0.4pt, dashed] (zoombot) --
        (zoom.south west);
    \end{tikzpicture}%
}

==> figures/pgfplots/edm_ktrain.tex <==
\input{figures/pgfplots/edm_styles.tex}

\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=0.80\linewidth,
  xmode=log, ymode=log,
  xmin=0.003, xmax=60, ymin=40, ymax=4e4,
  xlabel={$N/N_{\mathrm c}(P)$},
  ylabel={model information (nats)},
  title={(a) Fashion-MNIST, $L=4$},
  ytick={1e2,1e3,1e4},
  grid=major, grid style={line width=0.1pt, draw=gray!24},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  title style={font=\small},
  legend style={font=\scriptsize, draw=none, fill=white,
    at={(0.03,0.03)}, anchor=south west, legend columns=2},
  axis line style={black!65}, tick style={black!65}
]
\edmInfoSeries{figures/pgfplots/data/fashion_mnist_information_l4_k2.csv}{edmDepthOne}{*}{$K_{\mathrm{train}}=2$}
\edmInfoSeries{figures/pgfplots/data/fashion_mnist_information_l4_k3.csv}{edmDepthTwo}{square*}{$K_{\mathrm{train}}=3$}
\edmInfoSeries{figures/pgfplots/data/fashion_mnist_information_l4_k4.csv}{edmDepthThree}{triangle*}{$K_{\mathrm{train}}=4$}
\edmInfoSeries{figures/pgfplots/data/fashion_mnist_information_l4_k5.csv}{edmDepthFour}{diamond*}{$K_{\mathrm{train}}=5$}
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=0.80\linewidth,
  xmode=log,
  xmin=0.003, xmax=500, ymin=0.975, ymax=1.16,
  xlabel={$N/N_{\mathrm c}(P)$},
  ylabel={$\widehat I$ at $K$ / $\widehat I$ at largest $K$},
  title={(b) every smaller $K$, every size},
  ytick={1.00,1.05,1.10,1.15},
  grid=major, grid style={line width=0.1pt, draw=gray!24},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  title style={font=\small},
  legend style={font=\scriptsize, draw=none, fill=white,
    at={(0.97,0.97)}, anchor=north east, legend columns=1},
  axis line style={black!65}, tick style={black!65}
]
\addplot[black!45, line width=0.5pt, dashed, no marks, forget plot]
  coordinates {(0.003,1.0) (500,1.0)};
\edmRatio{figures/pgfplots/data/cifar10_kratio_l1_k1.csv}{edmDepthOne}
\edmRatio{figures/pgfplots/data/cifar10_kratio_l2_k1.csv}{edmDepthOne}
\edmRatio{figures/pgfplots/data/cifar10_kratio_l3_k1.csv}{edmDepthOne}
\edmRatio{figures/pgfplots/data/cifar10_kratio_l4_k1.csv}{edmDepthOne}
\edmRatio{figures/pgfplots/data/cifar10_kratio_l5_k1.csv}{edmDepthOne}
\edmRatio{figures/pgfplots/data/fashion_mnist_kratio_l1_k2.csv}{edmDepthThree}
\edmRatio{figures/pgfplots/data/fashion_mnist_kratio_l1_k3.csv}{edmDepthThree}
\edmRatio{figures/pgfplots/data/fashion_mnist_kratio_l1_k4.csv}{edmDepthThree}
\edmRatio{figures/pgfplots/data/fashion_mnist_kratio_l2_k2.csv}{edmDepthThree}
\edmRatio{figures/pgfplots/data/fashion_mnist_kratio_l2_k3.csv}{edmDepthThree}
\edmRatio{figures/pgfplots/data/fashion_mnist_kratio_l2_k4.csv}{edmDepthThree}
\edmRatio{figures/pgfplots/data/fashion_mnist_kratio_l4_k2.csv}{edmDepthThree}
\edmRatio{figures/pgfplots/data/fashion_mnist_kratio_l4_k3.csv}{edmDepthThree}
\edmRatio{figures/pgfplots/data/fashion_mnist_kratio_l4_k4.csv}{edmDepthThree}
\edmRatio{figures/pgfplots/data/ffhq_kratio_l1_k1.csv}{edmSetWarm}
\edmRatio{figures/pgfplots/data/ffhq_kratio_l2_k1.csv}{edmSetWarm}
\edmRatio{figures/pgfplots/data/ffhq_kratio_l4_k1.csv}{edmSetWarm}
\addlegendimage{color=edmDepthOne, line width=0.7pt}\addlegendentry{CIFAR-10}
\addlegendimage{color=edmDepthThree, line width=0.7pt}\addlegendentry{Fashion-MNIST}
\addlegendimage{color=edmSetWarm, line width=0.7pt}\addlegendentry{FFHQ}
\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/pgfplots/edm_law_terms.tex <==
\input{figures/pgfplots/edm_styles.tex}

\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.62\linewidth,
  height=0.42\linewidth,
  xmode=log,
  ymode=log,
  xmin=8,
  xmax=6.0e4,
  ymin=30,
  ymax=6.0e4,
  xlabel={$N$},
  ylabel={model information (nats)},
  grid=major,
  grid style={line width=0.1pt, draw=gray!24},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.85,
    text opacity=1, at={(0.03,0.04)}, anchor=south west},
  axis line style={black!65},
  tick style={black!65}
]
\addplot[black, line width=1.1pt, no marks]
  table[x=n,y=total,col sep=comma] {figures/pgfplots/data/cifar10_lawterms.csv};
\addlegendentry{$I_\model$}
\addplot[edmDepthTwo, line width=0.8pt, dashed, no marks]
  table[x=n,y=memorization,col sep=comma] {figures/pgfplots/data/cifar10_lawterms.csv};
\addlegendentry{memorization $\times$ ramp}
\addplot[edmDepthFour, line width=0.8pt, dashdotted, no marks]
  table[x=n,y=constant,col sep=comma] {figures/pgfplots/data/cifar10_lawterms.csv};
\addlegendentry{$A \times$ ramp}
\addplot[black!55, line width=0.7pt, dotted, no marks]
  table[x=n,y=bias,col sep=comma] {figures/pgfplots/data/cifar10_lawterms.csv};
\addlegendentry{protocol bias (measured)}
\addplot[black!45, line width=0.6pt, forget plot, no marks]
  coordinates {(920,30) (920,6.0e4)};
\node[font=\scriptsize, anchor=south west, black!55]
  at (axis cs:1000,2.4e4) {$N_c(P)$};
\addplot[black!45, line width=0.6pt, dashed, forget plot, no marks]
  coordinates {(50000,30) (50000,6.0e4)};
\node[font=\scriptsize, anchor=north east, rotate=90, black!55]
  at (axis cs:47000,6.0e4) {$N_{\max}$};
\edmRawPoints{figures/pgfplots/data/cifar10_raw_l3.csv}{edmDepthThree}{triangle*}{CIFAR-10 $L=3$}
\end{axis}
\end{tikzpicture}


==> figures/pgfplots/edm_memorization.tex <==
\input{figures/pgfplots/edm_styles.tex}

\begin{minipage}[t]{0.60\linewidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                name=main,
                width=\linewidth,
                height=0.72\linewidth,
                xmode=log,
                xmin=0.006,
                xmax=300,
                ymin=-0.04,
                ymax=1.34,
                ytick={0,0.5,1},
                xlabel={$N/N_c(P)$},
                ylabel={memorization ratio},
                title={(a) memorization collapses at the critical scale},
                grid=major,
                grid style={line width=0.1pt, draw=gray!24},
                tick label style={font=\scriptsize},
                label style={font=\scriptsize},
                title style={font=\small},
                legend style={font=\scriptsize, draw=none, fill=white,
                at={(0.97,0.98)}, anchor=north east, legend columns=3},
                axis line style={black!65},
                tick style={black!65}
            ]
            \edmMetricSeries{figures/pgfplots/data/cifar10_memorization_pixel_l1.csv}{edmDepthOne}{*}{$L=1$}
            \edmMetricSeries{figures/pgfplots/data/cifar10_memorization_pixel_l3.csv}{edmDepthThree}{triangle*}{$L=3$}
            \edmMetricSeries{figures/pgfplots/data/cifar10_memorization_pixel_l5.csv}{edmDepthFive}{pentagon*}{$L=5$}
            \addplot[dashed, black!55, line width=0.6pt, forget plot]
            coordinates {(0.006,0.5) (300,0.5)};
            \addplot[dashed, black!45, line width=0.7pt, forget plot]
            coordinates {(1,-0.04) (1,1.34)};
            \node[font=\scriptsize, black!60, anchor=south east] at
            (axis cs:0.92,1.02) {memorizing};
            \node[font=\scriptsize, black!60, anchor=south west] at
            (axis cs:1.09,1.02) {generalizing};
        \end{axis}
        \begin{axis}[
                at={(main.south west)}, anchor=south west,
                xshift=0.075\linewidth, yshift=0.07\linewidth,
                width=0.46\linewidth, height=0.34\linewidth,
                xmode=log, ymode=log,
                xmin=0.006, xmax=300, ymin=60, ymax=4.0e4,
                xtick={0.01,1,100}, ytick={1e2,1e4},
                tick label style={font=\tiny},
                axis background/.style={fill=white},
                grid=none,
                axis line style={black!55}, tick style={black!55}
            ]
            \edmInsetMem{figures/pgfplots/data/cifar10_lawfit_l1.csv}{edmDepthOne}
            \edmInsetMem{figures/pgfplots/data/cifar10_lawfit_l3.csv}{edmDepthThree}
            \edmInsetMem{figures/pgfplots/data/cifar10_lawfit_l5.csv}{edmDepthFive}
            \addplot[dashed, black!55, line width=0.5pt] coordinates
            {(1,60) (1,4.0e4)};
            \node[font=\tiny, anchor=north east] at (rel axis
            cs:0.97,0.97) {$I_\model$ (nats)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.37\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/cifar10_samples/l5_n10.png}
    \\[2pt]
    {\scriptsize (b) $L=5$ trained on $N=10$}
\end{minipage}


==> figures/pgfplots/edm_regimes.tex <==
\input{figures/pgfplots/edm_styles.tex}

\noindent\makebox[\linewidth][c]{%
\hspace*{-0.02\linewidth}%
\begin{minipage}[t]{0.465\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=\linewidth, height=0.80\linewidth,
xmode=log, ymode=log,
xmin=0.005, xmax=300, ymin=60, ymax=1.2e5,
xlabel={$N/N_{\mathrm c}(P)$},
ylabel={model information (nats)},
title={(a) model information},
ytick={1e2,1e3,1e4},
grid=major, grid style={line width=0.1pt, draw=gray!24},
tick label style={font=\scriptsize},
label style={font=\scriptsize},
title style={font=\small},
legend style={
font=\scriptsize,
draw=none,
fill=white,
at={(0.03,0.03)},
anchor=south west,
legend columns=2
},
axis line style={black!65},
tick style={black!65}
]
\edmBandsAt{60}{1.2e5}{0.365}{2.74}{300}
\node[font=\scriptsize, black!60, anchor=south] at (axis cs:1.0,3.2e4) {transition};
\node[font=\scriptsize, black!60, anchor=south] at (axis cs:40,3.2e4) {$\propto 1/N$};
\edmLawFit{figures/pgfplots/data/cifar10_lawfit_l1.csv}{edmDepthOne}
\edmInfoPoints{figures/pgfplots/data/cifar10_raw_l1.csv}{edmDepthOne}{*}{$L=1$}
\edmLawFit{figures/pgfplots/data/cifar10_lawfit_l2.csv}{edmDepthTwo}
\edmInfoPoints{figures/pgfplots/data/cifar10_raw_l2.csv}{edmDepthTwo}{square*}{$L=2$}
\edmLawFit{figures/pgfplots/data/cifar10_lawfit_l3.csv}{edmDepthThree}
\edmInfoPoints{figures/pgfplots/data/cifar10_raw_l3.csv}{edmDepthThree}{triangle*}{$L=3$}
\edmLawFit{figures/pgfplots/data/cifar10_lawfit_l4.csv}{edmDepthFour}
\edmInfoPoints{figures/pgfplots/data/cifar10_raw_l4.csv}{edmDepthFour}{diamond*}{$L=4$}
\edmLawFit{figures/pgfplots/data/cifar10_lawfit_l5.csv}{edmDepthFive}
\edmInfoPoints{figures/pgfplots/data/cifar10_raw_l5.csv}{edmDepthFive}{pentagon*}{$L=5$}
\end{axis}
\end{tikzpicture}
\end{minipage}
\hspace{0.01\linewidth}
\begin{minipage}[t]{0.465\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
name=copies,
width=\linewidth, height=0.80\linewidth,
xmode=log,
xmin=0.005, xmax=300, ymin=-0.04, ymax=1.30,
xlabel={$N/N_{\mathrm c}(P)$},
ylabel={memorization ratio},
title={(b) memorization and sample quality},
ytick={0,0.5,1},
grid=major, grid style={line width=0.1pt, draw=gray!24},
tick label style={font=\scriptsize},
label style={font=\scriptsize},
title style={font=\small},
legend style={
font=\scriptsize,
draw=none,
fill=white,
at={(0.02,0.02)},
anchor=south west,
legend columns=1
},
axis line style={black!65},
tick style={black!65}
]
\edmBandsAt{-0.04}{1.30}{0.365}{2.74}{300}
\edmMetricSeries{figures/pgfplots/data/cifar10_memorization_pixel_l1.csv}{edmDepthOne}{*}{$L=1$}
\edmMetricSeries{figures/pgfplots/data/cifar10_memorization_pixel_l3.csv}{edmDepthThree}{triangle*}{$L=3$}
\edmMetricSeries{figures/pgfplots/data/cifar10_memorization_pixel_l5.csv}{edmDepthFive}{pentagon*}{$L=5$}
\end{axis}
\begin{axis}[
at={(copies.south west)}, anchor=south west,
width=\linewidth, height=0.80\linewidth,
xmode=log, ymode=log,
xmin=0.005, xmax=300, ymin=5, ymax=1.1e4,
axis x line=none,
axis y line*=right,
ytick={1e1,1e2},
ylabel={FID},
tick label style={font=\scriptsize},
label style={font=\scriptsize},
grid=none,
axis line style={black!65},
tick style={black!65}
]
\edmDashedSeriesNoLegend{figures/pgfplots/data/cifar10_fid_l1.csv}{edmDepthOne}{*}
\edmDashedSeriesNoLegend{figures/pgfplots/data/cifar10_fid_l3.csv}{edmDepthThree}{triangle*}
\edmDashedSeriesNoLegend{figures/pgfplots/data/cifar10_fid_l5.csv}{edmDepthFive}{pentagon*}
\node[font=\scriptsize, black!70, anchor=north west] at (axis cs:0.007,9e3) {solid: memorization ratio (left)};
\node[font=\scriptsize, black!70, anchor=north west] at (axis cs:0.007,5.5e3) {dashed: FID (right)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace*{0.02\linewidth}%
}

\vspace{4pt}

\noindent\makebox[\linewidth][c]{%
\begin{minipage}[t]{0.255\linewidth}
\centering
\includegraphics[width=\linewidth]{figures/cifar10_samples/l5_n10.png}
\par\vspace{1pt}
{\scriptsize (c) $N=10$}
\end{minipage}
\hspace{0.04\linewidth}
\begin{minipage}[t]{0.255\linewidth}
\centering
\includegraphics[width=\linewidth]{figures/cifar10_samples/l5_n2900.png}
\par\vspace{1pt}
{\scriptsize (d) $N=2900\approx1.2\,N_{\mathrm c}(P)$}
\end{minipage}
\hspace{0.04\linewidth}
\begin{minipage}[t]{0.255\linewidth}
\centering
\includegraphics[width=\linewidth]{figures/cifar10_samples/l5_n50000.png}
\par\vspace{1pt}
{\scriptsize (e) $N=50{,}000$}
\end{minipage}%
}

==> figures/pgfplots/edm_regimes_smaller.tex <==
\input{figures/pgfplots/edm_styles.tex}

\noindent\makebox[\linewidth][c]{%
\begin{minipage}[t]{0.445\linewidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                width=\linewidth, height=0.80\linewidth,
                xmode=log, ymode=log,
                xmin=0.005, xmax=300, ymin=60, ymax=1.2e5,
                xlabel={$N/N_c(P)$},
                ylabel={model information (nats)},
                title={(a) model information},
                ytick={1e2,1e3,1e4},
                grid=major, grid style={line width=0.1pt, draw=gray!24},
                tick label style={font=\scriptsize},
                label style={font=\scriptsize},
                title style={font=\small},
                legend style={
                    font=\scriptsize,
                    draw=none,
                    fill=white,
                    at={(0.03,0.03)},
                    anchor=south west,
                    legend columns=2
                },
                axis line style={black!65},
                tick style={black!65}
            ]
            \edmBandsAt{60}{1.2e5}{0.18}{5.6}{300}
            \node[font=\scriptsize, black!60, anchor=south] at (axis cs:1.0,3.2e4) {sigmoid};
            \node[font=\scriptsize, black!60, anchor=south] at (axis cs:40,3.2e4) {linear};
            \edmLawFit{figures/pgfplots/data/cifar10_lawfit_l1.csv}{edmDepthOne}
            \edmInfoPoints{figures/pgfplots/data/cifar10_raw_l1.csv}{edmDepthOne}{*}{$L=1$}
            \edmLawFit{figures/pgfplots/data/cifar10_lawfit_l2.csv}{edmDepthTwo}
            \edmInfoPoints{figures/pgfplots/data/cifar10_raw_l2.csv}{edmDepthTwo}{square*}{$L=2$}
            \edmLawFit{figures/pgfplots/data/cifar10_lawfit_l3.csv}{edmDepthThree}
            \edmInfoPoints{figures/pgfplots/data/cifar10_raw_l3.csv}{edmDepthThree}{triangle*}{$L=3$}
            \edmLawFit{figures/pgfplots/data/cifar10_lawfit_l4.csv}{edmDepthFour}
            \edmInfoPoints{figures/pgfplots/data/cifar10_raw_l4.csv}{edmDepthFour}{diamond*}{$L=4$}
            \edmLawFit{figures/pgfplots/data/cifar10_lawfit_l5.csv}{edmDepthFive}
            \edmInfoPoints{figures/pgfplots/data/cifar10_raw_l5.csv}{edmDepthFive}{pentagon*}{$L=5$}
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.015\linewidth}
\begin{minipage}[t]{0.445\linewidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                name=copies,
                width=\linewidth, height=0.80\linewidth,
                xmode=log,
                xmin=0.005, xmax=300, ymin=-0.04, ymax=1.30,
                xlabel={$N/N_c(P)$},
                ylabel={memorization ratio},
                title={(b) memorization and sample quality},
                ytick={0,0.5,1},
                grid=major, grid style={line width=0.1pt, draw=gray!24},
                tick label style={font=\scriptsize},
                label style={font=\scriptsize},
                title style={font=\small},
                legend style={
                    font=\scriptsize,
                    draw=none,
                    fill=white,
                    at={(0.02,0.02)},
                    anchor=south west,
                    legend columns=1
                },
                axis line style={black!65},
                tick style={black!65}
            ]
            \edmBandsAt{-0.04}{1.30}{0.18}{5.6}{300}
            \edmMetricSeries{figures/pgfplots/data/cifar10_memorization_pixel_l1.csv}{edmDepthOne}{*}{$L=1$}
            \edmMetricSeries{figures/pgfplots/data/cifar10_memorization_pixel_l3.csv}{edmDepthThree}{triangle*}{$L=3$}
            \edmMetricSeries{figures/pgfplots/data/cifar10_memorization_pixel_l5.csv}{edmDepthFive}{pentagon*}{$L=5$}
        \end{axis}
        \begin{axis}[
                at={(copies.south west)}, anchor=south west,
                width=\linewidth, height=0.80\linewidth,
                xmode=log, ymode=log,
                xmin=0.005, xmax=300, ymin=5, ymax=1.1e4,
                axis x line=none,
                axis y line*=right,
                ytick={1e1,1e2},
                ylabel={FID},
                tick label style={font=\scriptsize},
                label style={font=\scriptsize},
                grid=none,
                axis line style={black!65},
                tick style={black!65}
            ]
            \edmDashedSeriesNoLegend{figures/pgfplots/data/cifar10_fid_l1.csv}{edmDepthOne}{*}
            \edmDashedSeriesNoLegend{figures/pgfplots/data/cifar10_fid_l3.csv}{edmDepthThree}{triangle*}
            \edmDashedSeriesNoLegend{figures/pgfplots/data/cifar10_fid_l5.csv}{edmDepthFive}{pentagon*}
            \node[font=\scriptsize, black!70, anchor=north west] at (axis cs:0.007,9e3) {solid: memorization ratio (left)};
            \node[font=\scriptsize, black!70, anchor=north west] at (axis cs:0.007,5.5e3) {dashed: FID (right)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}%
}

\vspace{4pt}

\noindent\makebox[\linewidth][c]{%
\hspace*{0.02\linewidth}%
\begin{minipage}[t]{0.24\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/cifar10_samples/l5_n10.png}
    \\[1pt]
    {\scriptsize (c) $N=10$}
\end{minipage}
\hspace{0.04\linewidth}
\begin{minipage}[t]{0.24\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/cifar10_samples/l5_n2900.png}
    \\[1pt]
    {\scriptsize (d) $N=2900\approx1.8\,N_c$}
\end{minipage}
\hspace{0.04\linewidth}
\begin{minipage}[t]{0.24\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/cifar10_samples/l5_n50000.png}
    \\[1pt]
    {\scriptsize (e) $N=50{,}000$}
\end{minipage}%
\hspace*{-0.02\linewidth}%
}

==> figures/pgfplots/edm_replication.tex <==
\input{figures/pgfplots/edm_styles.tex}

\begin{minipage}[t]{0.49\linewidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                width=\linewidth, height=0.80\linewidth,
                xmode=log, ymode=log,
                xmin=0.003, xmax=300, ymin=30, ymax=4e4,
                xlabel={$N/N_{\mathrm c}(P)$},
                ylabel={model information (nats)},
                title={(a) Fashion-MNIST: information},
                ytick={1e2,1e3,1e4},
                grid=major, grid style={line width=0.1pt, draw=gray!24},
                tick label style={font=\scriptsize}, label
                style={font=\scriptsize},
                title style={font=\small},
                legend style={font=\scriptsize, draw=none, fill=white,
                at={(0.03,0.03)}, anchor=south west, legend columns=3},
                axis line style={black!65}, tick style={black!65}
            ]
            \edmBandsAt{30}{4e4}{0.277}{3.61}{300}
            \edmLawFit{figures/pgfplots/data/fashion_mnist_lawfit_l1.csv}{edmDepthOne}
            \edmInfoPoints{figures/pgfplots/data/fashion_mnist_raw_l1.csv}{edmDepthOne}{*}{$L=1$}
            \edmLawFit{figures/pgfplots/data/fashion_mnist_lawfit_l2.csv}{edmDepthTwo}
            \edmInfoPoints{figures/pgfplots/data/fashion_mnist_raw_l2.csv}{edmDepthTwo}{square*}{$L=2$}
            \edmLawFit{figures/pgfplots/data/fashion_mnist_lawfit_l4.csv}{edmDepthFour}
            \edmInfoPoints{figures/pgfplots/data/fashion_mnist_raw_l4.csv}{edmDepthFour}{diamond*}{$L=4$}
        \end{axis}
    \end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\linewidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                name=fmcopies,
                width=\linewidth, height=0.80\linewidth,
                xmode=log,
                xmin=0.003, xmax=300, ymin=-0.045, ymax=1.30,
                xlabel={$N/N_{\mathrm c}(P)$},
                ylabel={memorization ratio},
                title={(b) Fashion-MNIST: memorization and FID},
                ytick={0,0.5,1},
                grid=major, grid style={line width=0.1pt, draw=gray!24},
                tick label style={font=\scriptsize}, label
                style={font=\scriptsize},
                title style={font=\small},
                legend style={font=\scriptsize, draw=none, fill=white,
                at={(0.02,0.02)}, anchor=south west, legend columns=1},
                axis line style={black!65}, tick style={black!65}
            ]
            \edmBandsAt{-0.045}{1.30}{0.277}{3.61}{300}
            \edmMetricSeries{figures/pgfplots/data/fashion_mnist_memorization_pixel_l1.csv}{edmDepthOne}{*}{$L=1$}
            \edmMetricSeries{figures/pgfplots/data/fashion_mnist_memorization_pixel_l2.csv}{edmDepthTwo}{square*}{$L=2$}
            \edmMetricSeries{figures/pgfplots/data/fashion_mnist_memorization_pixel_l4.csv}{edmDepthFour}{diamond*}{$L=4$}
        \end{axis}
        \begin{axis}[
                at={(fmcopies.south west)}, anchor=south west,
                width=\linewidth, height=0.80\linewidth,
                xmode=log, ymode=log,
                xmin=0.003, xmax=300, ymin=2, ymax=2e3,
                axis x line=none, axis y line*=right,
                ytick={1e1,1e2},
                ylabel={clean-FID},
                tick label style={font=\scriptsize}, label
                style={font=\scriptsize},
                grid=none,
                axis line style={black!65}, tick style={black!65}
            ]
            \edmDashedSeriesNoLegend{figures/pgfplots/data/fashion_mnist_fid_l1.csv}{edmDepthOne}{*}
            \edmDashedSeriesNoLegend{figures/pgfplots/data/fashion_mnist_fid_l2.csv}{edmDepthTwo}{square*}
            \edmDashedSeriesNoLegend{figures/pgfplots/data/fashion_mnist_fid_l4.csv}{edmDepthFour}{diamond*}
            \node[font=\scriptsize, black!70, anchor=north west] at
            (axis cs:0.004,1.7e3) {solid: copies (left)};
            \node[font=\scriptsize, black!70, anchor=north west] at
            (axis cs:0.004,1.05e3) {dashed: FID (right)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}

\vspace{6pt}

\begin{minipage}[t]{0.49\linewidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                width=\linewidth, height=0.80\linewidth,
                xmode=log, ymode=log,
                xmin=0.005, xmax=800, ymin=200, ymax=2.5e5,
                xlabel={$N/N_{\mathrm c}(P)$},
                ylabel={model information (nats)},
                title={(c) FFHQ: information},
                ytick={1e3,1e4,1e5},
                grid=major, grid style={line width=0.1pt, draw=gray!24},
                tick label style={font=\scriptsize}, label
                style={font=\scriptsize},
                title style={font=\small},
                legend style={font=\scriptsize, draw=none, fill=white,
                at={(0.03,0.03)}, anchor=south west, legend columns=3},
                axis line style={black!65}, tick style={black!65}
            ]
            \edmBandsAt{200}{2.5e5}{0.319}{3.13}{800}
            \edmLawFit{figures/pgfplots/data/ffhq_lawfit_l1.csv}{edmDepthOne}
            \edmInfoPoints{figures/pgfplots/data/ffhq_raw_l1.csv}{edmDepthOne}{*}{$L=1$}
            \edmLawFit{figures/pgfplots/data/ffhq_lawfit_l2.csv}{edmDepthTwo}
            \edmInfoPoints{figures/pgfplots/data/ffhq_raw_l2.csv}{edmDepthTwo}{square*}{$L=2$}
            \edmLawFit{figures/pgfplots/data/ffhq_lawfit_l4.csv}{edmDepthFour}
            \edmInfoPoints{figures/pgfplots/data/ffhq_raw_l4.csv}{edmDepthFour}{diamond*}{$L=4$}
        \end{axis}
    \end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\linewidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                name=ffcopies,
                width=\linewidth, height=0.80\linewidth,
                xmode=log,
                xmin=0.005, xmax=800, ymin=-0.045, ymax=1.30,
                xlabel={$N/N_{\mathrm c}(P)$},
                ylabel={memorization ratio},
                title={(d) FFHQ: copies and FID},
                ytick={0,0.5,1},
                grid=major, grid style={line width=0.1pt, draw=gray!24},
                tick label style={font=\scriptsize}, label
                style={font=\scriptsize},
                title style={font=\small},
                legend style={font=\scriptsize, draw=none, fill=white,
                at={(0.02,0.02)}, anchor=south west, legend columns=1},
                axis line style={black!65}, tick style={black!65}
            ]
            \edmBandsAt{-0.045}{1.30}{0.319}{3.13}{800}
            \edmMetricSeries{figures/pgfplots/data/ffhq_memorization_pixel_l1.csv}{edmDepthOne}{*}{$L=1$}
            \edmMetricSeries{figures/pgfplots/data/ffhq_memorization_pixel_l2.csv}{edmDepthTwo}{square*}{$L=2$}
            \edmMetricSeries{figures/pgfplots/data/ffhq_memorization_pixel_l4.csv}{edmDepthFour}{diamond*}{$L=4$}
        \end{axis}
        \begin{axis}[
                at={(ffcopies.south west)}, anchor=south west,
                width=\linewidth, height=0.80\linewidth,
                xmode=log, ymode=log,
                xmin=0.005, xmax=800, ymin=4, ymax=4e3,
                axis x line=none, axis y line*=right,
                ytick={1e1,1e2},
                ylabel={clean-FID},
                tick label style={font=\scriptsize}, label
                style={font=\scriptsize},
                grid=none,
                axis line style={black!65}, tick style={black!65}
            ]
            \edmDashedSeriesNoLegend{figures/pgfplots/data/ffhq_fid_l1.csv}{edmDepthOne}{*}
            \edmDashedSeriesNoLegend{figures/pgfplots/data/ffhq_fid_l2.csv}{edmDepthTwo}{square*}
            \edmDashedSeriesNoLegend{figures/pgfplots/data/ffhq_fid_l4.csv}{edmDepthFour}{diamond*}
            \node[font=\scriptsize, black!70, anchor=north west] at
            (axis cs:0.007,3.4e3) {solid: copies (left)};
            \node[font=\scriptsize, black!70, anchor=north west] at
            (axis cs:0.007,2.1e3) {dashed: FID (right)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}


==> figures/pgfplots/edm_sample_quality.tex <==
\input{figures/pgfplots/edm_styles.tex}

\begin{minipage}[t]{0.60\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  name=main,
  width=\linewidth,
  height=0.72\linewidth,
  xmode=log,
  ymode=log,
  xmin=0.006,
  xmax=100,
  ymin=3,
  ymax=600,
  xlabel={$N/N_c(P)$},
  ylabel={clean-FID},
  title={(a) sample quality is non-monotone in $N$},
  grid=major,
  grid style={line width=0.1pt, draw=gray!24},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  title style={font=\small},
  legend style={font=\scriptsize, draw=none, fill=white,
    at={(0.97,0.97)}, anchor=north east, legend columns=3},
  axis line style={black!65},
  tick style={black!65}
]
\path[fill=black!8] (axis cs:0.96,3) rectangle (axis cs:3.27,260);
\node[font=\scriptsize, black!60, anchor=south east] at (axis cs:0.88,150) {memorizing};
\node[font=\scriptsize, black!60, anchor=south west] at (axis cs:3.6,150) {generalizing};
\node[font=\scriptsize, black!60, anchor=south, rotate=90] at (axis cs:1.77,8) {hump};
\edmMetricSeries{figures/pgfplots/data/cifar10_fid_l3.csv}{edmDepthThree}{triangle*}{$L=3$}
\edmMetricSeries{figures/pgfplots/data/cifar10_fid_l4.csv}{edmDepthFour}{diamond*}{$L=4$}
\edmMetricSeries{figures/pgfplots/data/cifar10_fid_l5.csv}{edmDepthFive}{pentagon*}{$L=5$}
\addplot[dashed, black!55, line width=0.6pt, forget plot]
  coordinates {(0.006,3.9166) (100,3.9166)};
\node[font=\scriptsize, anchor=east] at (axis cs:90,4.8) {real-vs-real floor};
\end{axis}
\begin{axis}[
  at={(main.south west)}, anchor=south west,
  xshift=0.075\linewidth, yshift=0.07\linewidth,
  width=0.46\linewidth, height=0.34\linewidth,
  xmode=log, ymode=log,
  xmin=0.006, xmax=100, ymin=60, ymax=4.0e4,
  xtick={0.01,1}, ytick={1e2,1e4},
  tick label style={font=\tiny},
  axis background/.style={fill=white},
  grid=none,
  axis line style={black!55}, tick style={black!55}
]
\edmInsetMem{figures/pgfplots/data/cifar10_lawfit_l3.csv}{edmDepthThree}
\edmInsetMem{figures/pgfplots/data/cifar10_lawfit_l4.csv}{edmDepthFour}
\edmInsetMem{figures/pgfplots/data/cifar10_lawfit_l5.csv}{edmDepthFive}
\addplot[dashed, black!55, line width=0.5pt] coordinates {(1,60) (1,4.0e4)};
\node[font=\tiny, anchor=north east] at (rel axis cs:0.97,0.97) {$I_\model$ (nats)};
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.37\linewidth}
\centering
\includegraphics[width=\linewidth]{figures/cifar10_samples/l5_n50000.png}
\\[2pt]
{\scriptsize (b) $L=5$ trained on $N=50{,}000$}
\end{minipage}


==> figures/pgfplots/fmnist_budget_main.tex <==
\input{figures/pgfplots/edm_styles.tex}

\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=0.80\linewidth,
  xmode=log, ymode=log,
  xmin=0.003, xmax=60, ymin=40, ymax=4e4,
  xlabel={$N/N_{\mathrm c}(P)$},
  ylabel={model information (nats)},
    ytick={1e2,1e3,1e4},
  grid=major, grid style={line width=0.1pt, draw=gray!24},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  title style={font=\small},
  legend style={font=\scriptsize, draw=none, fill=white,
    at={(0.03,0.03)}, anchor=south west, legend columns=1},
  axis line style={black!65}, tick style={black!65}
]
\edmInfoSeries{figures/pgfplots/data/fashion_mnist_budget_l4_m4.csv}{edmDepthOne}{*}{$4$ models}
\edmInfoSeries{figures/pgfplots/data/fashion_mnist_budget_l4_m6.csv}{edmDepthTwo}{square*}{$6$ models}
\edmInfoSeries{figures/pgfplots/data/fashion_mnist_budget_l4_m8.csv}{edmDepthThree}{triangle*}{$8$ models}
\edmInfoSeries{figures/pgfplots/data/fashion_mnist_budget_l4_m10.csv}{edmDepthFour}{diamond*}{$10$ models}
\end{axis}
\end{tikzpicture}


==> figures/pgfplots/imagenet256_information_collapse.tex <==
\input{figures/pgfplots/imagenet256_styles.tex}

\begin{minipage}[t]{0.65\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=0.62\linewidth,
  xmode=log,
  ymode=log,
  xmin=0.02,
  xmax=3000,
  ymin=1.0e4,
  ymax=6.0e6,
  xlabel={$N/N_c(P)$},
  ylabel={model information (nats)},
  title={(a) scaling collapse, $K_{\mathrm{train}}=5$},
  grid=major,
  grid style={line width=0.1pt, draw=gray!24},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  title style={font=\small},
  legend style={font=\scriptsize, draw=none, fill=white,
    at={(0.03,0.04)}, anchor=south west, legend columns=2},
  axis line style={black!65},
  tick style={black!65}
]
\addplot+[color=imagenetDepthTwo, mark=*, line width=0.8pt]
  table[x=x,y=observed,col sep=comma]
  {figures/pgfplots/data/imagenet256_information_l2_k5.csv};
\addlegendentry{$L=2$}
\addplot+[color=imagenetDepthFour, mark=square*, line width=0.8pt]
  table[x=x,y=observed,col sep=comma]
  {figures/pgfplots/data/imagenet256_information_l4_k5.csv};
\addlegendentry{$L=4$}
\addplot+[color=imagenetDepthEight, mark=triangle*, line width=0.8pt]
  table[x=x,y=observed,col sep=comma]
  {figures/pgfplots/data/imagenet256_information_l8_k5.csv};
\addlegendentry{$L=8$}
\addplot+[color=imagenetDepthTwelve, mark=diamond*, line width=0.8pt]
  table[x=x,y=observed,col sep=comma]
  {figures/pgfplots/data/imagenet256_information_l12_k5.csv};
\addlegendentry{$L=12$}
\addplot+[color=imagenetDepthSixteen, mark=pentagon*, line width=0.8pt]
  table[x=x,y=observed,col sep=comma]
  {figures/pgfplots/data/imagenet256_information_l16_k5.csv};
\addlegendentry{$L=16$}
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.32\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=1.26\linewidth,
  xmode=log,
  ymode=log,
  xmin=0.04,
  xmax=600,
  ymin=1.0e4,
  ymax=6.0e6,
  xlabel={$N/N_c(P)$},
  title={(b) $K_{\mathrm{train}}$ sensitivity, $L=8$},
  grid=major,
  grid style={line width=0.1pt, draw=gray!24},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  title style={font=\small},
  yticklabels=\empty,
  legend style={font=\scriptsize, draw=none, fill=white,
    at={(0.97,0.97)}, anchor=north east},
  axis line style={black!65},
  tick style={black!65}
]
\addplot+[color=blue!75!black, mark=*, line width=0.8pt]
  table[x=x,y=observed,col sep=comma]
  {figures/pgfplots/data/imagenet256_information_l8_k2.csv};
\addlegendentry{$K_{\mathrm{train}}=2$}
\addplot+[color=orange!90!black, mark=square*, line width=0.8pt]
  table[x=x,y=observed,col sep=comma]
  {figures/pgfplots/data/imagenet256_information_l8_k3.csv};
\addlegendentry{$K_{\mathrm{train}}=3$}
\addplot+[color=green!55!black, mark=triangle*, line width=0.8pt]
  table[x=x,y=observed,col sep=comma]
  {figures/pgfplots/data/imagenet256_information_l8_k4.csv};
\addlegendentry{$K_{\mathrm{train}}=4$}
\addplot+[color=red!75!black, mark=diamond*, line width=0.8pt]
  table[x=x,y=observed,col sep=comma]
  {figures/pgfplots/data/imagenet256_information_l8_k5.csv};
\addlegendentry{$K_{\mathrm{train}}=5$}
\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/pgfplots/imagenet256_memorization.tex <==
\input{figures/pgfplots/imagenet256_styles.tex}

\begin{minipage}[t]{0.51\linewidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                width=\linewidth,
                height=0.88\linewidth,
                xmode=log,
                xmin=0.02,
                xmax=3000,
                ymin=-0.05,
                ymax=1.05,
                xlabel={$N/N_c(P)$},
                ylabel={memorization ratio},
                title={(a) measured memorization rate},
                grid=major,
                grid style={line width=0.1pt, draw=gray!24},
                tick label style={font=\scriptsize},
                label style={font=\scriptsize},
                title style={font=\small},
                legend style={font=\scriptsize, draw=none, fill=white,
                at={(0.03,0.04)}, anchor=south west, legend columns=2},
                axis line style={black!65},
                tick style={black!65}
            ]
            \imagenetMetricSeries{figures/pgfplots/data/imagenet256_memorization_pixel_l2.csv}{imagenetDepthTwo}{*}{$L=2$}
            \imagenetMetricSeries{figures/pgfplots/data/imagenet256_memorization_pixel_l4.csv}{imagenetDepthFour}{square*}{$L=4$}
            \imagenetMetricSeries{figures/pgfplots/data/imagenet256_memorization_pixel_l8.csv}{imagenetDepthEight}{triangle*}{$L=8$}
            \imagenetMetricSeries{figures/pgfplots/data/imagenet256_memorization_pixel_l12.csv}{imagenetDepthTwelve}{diamond*}{$L=12$}
            \imagenetMetricSeries{figures/pgfplots/data/imagenet256_memorization_pixel_l16.csv}{imagenetDepthSixteen}{pentagon*}{$L=16$}
        \end{axis}
    \end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.46\linewidth}
    \vspace{0pt}
    \centering
    {\small (b) samples at $L=16$, $N=10$}\par\smallskip
    \includegraphics[width=0.94\linewidth]{figures/imagenet256_samples/l16_n10.png}
\end{minipage}


==> figures/pgfplots/imagenet256_mind_full.tex <==
\input{figures/pgfplots/imagenet256_styles.tex}

\begin{minipage}[t]{0.51\linewidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                width=\linewidth,
                height=0.92\linewidth,
                xmode=log,
                xmin=0.02,
                xmax=600,
                ymin=0.08,
                ymax=1.18,
                xlabel={$N/N_c(P)$},
                ylabel={full-reference MIND},
                title={(a) sample distance},
                grid=major,
                grid style={line width=0.1pt, draw=gray!24},
                tick label style={font=\scriptsize},
                label style={font=\scriptsize},
                title style={font=\small},
                legend style={font=\scriptsize, draw=none, fill=white,
                at={(0.97,0.97)}, anchor=north east},
                axis line style={black!65},
                tick style={black!65}
            ]
            \imagenetMetricSeries{figures/pgfplots/data/imagenet256_mind_full_l8.csv}{imagenetDepthEight}{triangle*}{$L=8$}
            \imagenetMetricSeries{figures/pgfplots/data/imagenet256_mind_full_l12.csv}{imagenetDepthTwelve}{diamond*}{$L=12$}
            \imagenetMetricSeries{figures/pgfplots/data/imagenet256_mind_full_l16.csv}{imagenetDepthSixteen}{pentagon*}{$L=16$}
            \addplot+[only marks, mark=o, mark size=3.2pt, black,
                line width=1pt,
            forget plot] coordinates {
                (0.2657646432734326,0.18640052676200863)
                (132.88232163671628,0.641549801826477)
            };
            \node[font=\scriptsize, anchor=south east]
            at (axis cs:0.2657646432734326,0.18640052676200863) {\textbf{A}};
            \node[font=\scriptsize, anchor=north east]
            at (axis cs:132.88232163671628,0.641549801826477) {\textbf{B}};
        \end{axis}
    \end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.46\linewidth}
    \vspace{0pt}
    \centering
    {\small (b) representative samples, $L=16$}\par\smallskip
    \begin{minipage}[t]{0.48\linewidth}
        \centering
        {\scriptsize \textbf{A}: $N=100$}\par
        {\scriptsize memorizing}\par\smallskip
        \includegraphics[width=\linewidth]{figures/imagenet256_samples/l16_n100.png}
    \end{minipage}\hfill
    \begin{minipage}[t]{0.48\linewidth}
        \centering
        {\scriptsize \textbf{B}: $N=50{,}000$}\par
        {\scriptsize non-memorizing}\par\smallskip
        \includegraphics[width=\linewidth]{figures/imagenet256_samples/l16_n50000.png}
    \end{minipage}
\end{minipage}


==> figures/pgfplots/imagenet64_correlation.tex <==
\input{figures/pgfplots/edm_styles.tex}

\providecommand{\corrPoints}[5]{%
  \addplot[color=#2, mark=#3, mark size=1.7pt, only marks,
    mark options={solid, fill=#2, draw=#2}]
    table[x=#4,y=#5,col sep=comma] {#1};
}
\providecommand{\corrLine}[2]{%
  \addplot[color=#2, line width=0.8pt, no marks, forget plot]
    table[x=exc,y=fid,col sep=comma] {#1};
}

\noindent\makebox[\linewidth][c]{%
\hspace*{-0.02\linewidth}%
\begin{minipage}[t]{0.465\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=\linewidth, height=0.80\linewidth,
xmode=log,
xmin=2e-3, xmax=2, ymin=-0.04, ymax=1.04,
xlabel={$\hat I_\model/(\hat I_{\max}-F)$},
ylabel={memorization ratio},
title={(a) memorization},
ytick={0,0.5,1},
grid=major, grid style={line width=0.1pt, draw=gray!24},
tick label style={font=\scriptsize},
label style={font=\scriptsize},
title style={font=\small},
legend style={font=\scriptsize, draw=none, fill=white,
at={(0.03,0.97)}, anchor=north west, legend columns=1},
axis line style={black!65},
tick style={black!65}
]
\addplot[black!55, line width=0.8pt, no marks, dashed]
  table[x=rel,y=mem,col sep=comma] {figures/pgfplots/data/imagenet64_corr_memcurve.csv};
\addlegendentry{logistic fit}
\corrPoints{figures/pgfplots/data/imagenet64_corr_l2.csv}{edmDepthTwo}{square*}{rel}{mem}
\addlegendentry{$L=2$}
\corrPoints{figures/pgfplots/data/imagenet64_corr_l3.csv}{edmDepthThree}{triangle*}{rel}{mem}
\addlegendentry{$L=3$}
\corrPoints{figures/pgfplots/data/imagenet64_corr_l4.csv}{edmDepthFour}{diamond*}{rel}{mem}
\addlegendentry{$L=4$}
\corrPoints{figures/pgfplots/data/imagenet64_corr_l5.csv}{edmDepthFive}{pentagon*}{rel}{mem}
\addlegendentry{$L=5$}
\end{axis}
\end{tikzpicture}
\end{minipage}
\hspace{0.01\linewidth}
\begin{minipage}[t]{0.465\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=\linewidth, height=0.80\linewidth,
xmode=log, ymode=log,
xmin=6, xmax=3000, ymin=28,
xlabel={$E(P,N)$ (nats)}, ymax=95,
ylabel={FID},
title={(b) FID for $N\ge e^{2\sigma}N_{\mathrm c}(P)$},
ytick={30,40,60,80}, yticklabels={30,40,60,80},
xtick={10,100,1000}, xticklabels={10,100,1000},
grid=major, grid style={line width=0.1pt, draw=gray!24},
tick label style={font=\scriptsize},
label style={font=\scriptsize},
title style={font=\small},
axis line style={black!65},
tick style={black!65}
]
\corrLine{figures/pgfplots/data/imagenet64_corr_fidline_l2.csv}{edmDepthTwo}
\corrPoints{figures/pgfplots/data/imagenet64_corr_regime_l2.csv}{edmDepthTwo}{square*}{exc}{fid}
\corrLine{figures/pgfplots/data/imagenet64_corr_fidline_l3.csv}{edmDepthThree}
\corrPoints{figures/pgfplots/data/imagenet64_corr_regime_l3.csv}{edmDepthThree}{triangle*}{exc}{fid}
\corrLine{figures/pgfplots/data/imagenet64_corr_fidline_l4.csv}{edmDepthFour}
\corrPoints{figures/pgfplots/data/imagenet64_corr_regime_l4.csv}{edmDepthFour}{diamond*}{exc}{fid}
\corrLine{figures/pgfplots/data/imagenet64_corr_fidline_l5.csv}{edmDepthFive}
\corrPoints{figures/pgfplots/data/imagenet64_corr_regime_l5.csv}{edmDepthFive}{pentagon*}{exc}{fid}
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace*{0.02\linewidth}%
}


==> figures/pgfplots/imagenet64_extrapolation.tex <==
\input{figures/pgfplots/edm_styles.tex}

\providecommand{\exContext}[5]{%
  \addplot[color=#2, mark=#3, mark size=1.3pt, only marks, forget plot, opacity=0.45,
    mark options={solid, fill=#2, draw=#2}]
    table[x=n,y=#5,col sep=comma] {#1};
  \addplot[color=#2, line width=0.6pt, no marks, forget plot, opacity=0.45]
    table[x=n,y=#5,col sep=comma] {#4};
}

\providecommand{\exHeld}[3]{%
  \addplot[color=edmSetWarm, line width=1.1pt, no marks, dashed]
    table[x=n,y=#3,col sep=comma] {#1};
  \addplot[color=edmSetWarm, mark=pentagon*, mark size=1.9pt, only marks,
    mark options={solid, fill=white, draw=edmSetWarm, line width=0.7pt}]
    table[x=n,y=#3,col sep=comma] {#2};
}

\providecommand{\exBeyond}[1]{%
  \addplot[color=edmSetWarm, mark=star, mark size=2.6pt, only marks,
    mark options={solid, draw=edmSetWarm, line width=0.8pt}]
    table[x=n,y=#1,col sep=comma] {figures/pgfplots/data/imagenet64_extrap_250k.csv};
}

\noindent\makebox[\linewidth][c]{%
% ---------------------------------------------------------
% (a) Model information
% ---------------------------------------------------------
\begin{minipage}[t]{0.325\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=1.0\linewidth,
  xmode=log, xmin=7, xmax=4e5,
  xlabel={$N$}, xtick={1e1,1e3,1e5},
  grid=major,
  grid style={line width=0.1pt, draw=gray!24},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  title style={font=\small},
  axis line style={black!65},
  tick style={black!65},
  ymode=log, ymin=150, ymax=1.5e5,
  ytick={1e3,1e4,1e5},
  ylabel={model information (nats)},
  title={(a) model information}
]
\exContext{figures/pgfplots/data/imagenet64_extrap_obs_l2.csv}{edmDepthTwo}{square*}{figures/pgfplots/data/imagenet64_extrap_law_l2.csv}{info}
\exContext{figures/pgfplots/data/imagenet64_extrap_obs_l3.csv}{edmDepthThree}{triangle*}{figures/pgfplots/data/imagenet64_extrap_law_l3.csv}{info}
\exContext{figures/pgfplots/data/imagenet64_extrap_obs_l4.csv}{edmDepthFour}{diamond*}{figures/pgfplots/data/imagenet64_extrap_law_l4.csv}{info}
\exHeld{figures/pgfplots/data/imagenet64_extrap_law_l5.csv}{figures/pgfplots/data/imagenet64_extrap_obs_l5.csv}{info}
\exBeyond{info}
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
% ---------------------------------------------------------
% (b) Memorization
% ---------------------------------------------------------
\begin{minipage}[t]{0.325\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=1.0\linewidth,
  xmode=log, xmin=7, xmax=4e5,
  xlabel={$N$}, xtick={1e1,1e3,1e5},
  grid=major,
  grid style={line width=0.1pt, draw=gray!24},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  title style={font=\small},
  axis line style={black!65},
  tick style={black!65},
  ymin=-0.1, ymax=1.30,
  ytick={0,0.5,1},
  ylabel={memorization ratio},
  title={(b) memorization},
  legend style={
    at={(1,1)},
    anchor=north east,
    font=\tiny,
    draw=none,
    fill=none,
    legend columns=1,
    inner xsep=0.5pt,
    inner ysep=0.5pt,
    row sep=-1pt,
    column sep=1pt,
    /tikz/every even column/.append style={column sep=1pt}
  }
]
\exContext{figures/pgfplots/data/imagenet64_extrap_obs_l2.csv}{edmDepthTwo}{square*}{figures/pgfplots/data/imagenet64_extrap_law_l2.csv}{mem}
\exContext{figures/pgfplots/data/imagenet64_extrap_obs_l3.csv}{edmDepthThree}{triangle*}{figures/pgfplots/data/imagenet64_extrap_law_l3.csv}{mem}
\exContext{figures/pgfplots/data/imagenet64_extrap_obs_l4.csv}{edmDepthFour}{diamond*}{figures/pgfplots/data/imagenet64_extrap_law_l4.csv}{mem}
\exHeld{figures/pgfplots/data/imagenet64_extrap_law_l5.csv}{figures/pgfplots/data/imagenet64_extrap_obs_l5.csv}{mem}
\exBeyond{mem}
\legend{{prediction, $L=5$},{measured, $L=5$},{$N=250{,}000$}}
\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
% ---------------------------------------------------------
% (c) FID
% ---------------------------------------------------------
\begin{minipage}[t]{0.325\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=1.0\linewidth,
  xmode=log, xmin=7, xmax=4e5,
  xlabel={$N$}, xtick={1e1,1e3,1e5},
  grid=major,
  grid style={line width=0.1pt, draw=gray!24},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  title style={font=\small},
  axis line style={black!65},
  tick style={black!65},
  ymode=log, ymin=25, ymax=300,
  ytick={30,100,300},
  yticklabels={30,100,300},
  ylabel={FID},
  title={(c) FID}
]
\path[fill=black!7] (axis cs:7,25) rectangle (axis cs:3130,300);

\node[
  font=\scriptsize,
  black!60,
  anchor=south west,
  align=left
] at (axis cs:9,27)
  {$N<e^{2\sigma}N_{\mathrm c}(P)$};

\addplot[
  color=edmDepthTwo,
  mark=square*,
  mark size=1.3pt,
  only marks,
  forget plot,
  opacity=0.45,
  mark options={solid, fill=edmDepthTwo}
] table[x=n,y=fid,col sep=comma]
  {figures/pgfplots/data/imagenet64_extrap_obs_l2.csv};

\addplot[
  color=edmDepthThree,
  mark=triangle*,
  mark size=1.3pt,
  only marks,
  forget plot,
  opacity=0.45,
  mark options={solid, fill=edmDepthThree}
] table[x=n,y=fid,col sep=comma]
  {figures/pgfplots/data/imagenet64_extrap_obs_l3.csv};

\addplot[
  color=edmDepthFour,
  mark=diamond*,
  mark size=1.3pt,
  only marks,
  forget plot,
  opacity=0.45,
  mark options={solid, fill=edmDepthFour}
] table[x=n,y=fid,col sep=comma]
  {figures/pgfplots/data/imagenet64_extrap_obs_l4.csv};

\exHeld{figures/pgfplots/data/imagenet64_extrap_fid_l5.csv}{figures/pgfplots/data/imagenet64_extrap_obs_l5.csv}{fid}
\exBeyond{fid}
\end{axis}
\end{tikzpicture}
\end{minipage}%
}

==> figures/pgfplots/imagenet64_holdout.tex <==
\input{figures/pgfplots/edm_styles.tex}

% Held-out points: open markers, drawn but not fitted.
\providecommand{\edmHeldPoints}[5]{%
  \addplot[color=#2, mark=#3, mark size=1.9pt, only marks,
    mark options={solid, fill=white, draw=#2, line width=0.7pt}]
    table[x=#4,y=#5,col sep=comma] {#1};
}
\providecommand{\edmContextPoints}[5]{%
  \addplot[color=#2, mark=#3, mark size=1.4pt, only marks, forget plot, opacity=0.45,
    mark options={solid, fill=#2, draw=#2}]
    table[x=#4,y=#5,col sep=comma] {#1};
}
\providecommand{\edmContextFit}[2]{%
  \addplot[color=#2, line width=0.6pt, forget plot, no marks, opacity=0.45]
    table[x=n,y=fit,col sep=comma] {#1};
}
\providecommand{\edmHeldOutCurve}[4]{%
  \addplot[color=#2, line width=1.1pt, no marks, dashed]
    table[x=#3,y=heldout,col sep=comma] {#1};
  \addlegendentry{#4}
}

\noindent\makebox[\linewidth][c]{%
\hspace*{-0.02\linewidth}%
\begin{minipage}[t]{0.465\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=\linewidth, height=0.80\linewidth,
xmode=log, ymode=log,
xmin=8, xmax=2e5, ymin=150, ymax=1.5e5,
xlabel={$N$},
ylabel={model information (nats)},
title={(a) model information},
ytick={1e3,1e4,1e5},
grid=major, grid style={line width=0.1pt, draw=gray!24},
tick label style={font=\scriptsize},
label style={font=\scriptsize},
title style={font=\small},
legend style={font=\scriptsize, draw=none, fill=white,
at={(0.03,0.03)}, anchor=south west, legend columns=1},
axis line style={black!65},
tick style={black!65}
]
\edmContextFit{figures/pgfplots/data/imagenet64_lawfit_l2.csv}{edmDepthTwo}
\edmContextPoints{figures/pgfplots/data/imagenet64_raw_l2.csv}{edmDepthTwo}{square*}{n}{observed}
\edmContextFit{figures/pgfplots/data/imagenet64_lawfit_l3.csv}{edmDepthThree}
\edmContextPoints{figures/pgfplots/data/imagenet64_raw_l3.csv}{edmDepthThree}{triangle*}{n}{observed}
\edmContextFit{figures/pgfplots/data/imagenet64_lawfit_l4.csv}{edmDepthFour}
\edmContextPoints{figures/pgfplots/data/imagenet64_raw_l4.csv}{edmDepthFour}{diamond*}{n}{observed}
\edmHeldOutCurve{figures/pgfplots/data/imagenet64_holdout_info_l5.csv}{edmSetWarm}{n}{prediction, $L=5$ unseen}
\edmHeldPoints{figures/pgfplots/data/imagenet64_raw_l5.csv}{edmSetWarm}{pentagon*}{n}{observed}
\addlegendentry{measured, $L=5$}
\end{axis}
\end{tikzpicture}
\end{minipage}
\hspace{0.01\linewidth}
\begin{minipage}[t]{0.465\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=\linewidth, height=0.80\linewidth,
xmode=log, ymode=log,
xmin=0.01, xmax=600, ymin=25, ymax=400,
xlabel={$N/N_c(P)$},
ylabel={FID},
title={(b) FID},
ytick={30,100,300}, yticklabels={30,100,300},
grid=major, grid style={line width=0.1pt, draw=gray!24},
tick label style={font=\scriptsize},
label style={font=\scriptsize},
title style={font=\small},
legend style={font=\scriptsize, draw=none, fill=white,
at={(0.97,0.97)}, anchor=north east, legend columns=1},
axis line style={black!65},
tick style={black!65}
]
\path[fill=black!7] (axis cs:0.01,25) rectangle (axis cs:10,400);
\addplot[black!55, line width=0.6pt, forget plot] coordinates {(10,25) (10,400)};
\node[font=\scriptsize, black!60, anchor=south west, align=left] at (axis cs:0.012,27)
  {excluded:\\$N<10\,N_c$};
\edmContextPoints{figures/pgfplots/data/imagenet64_fid_l2.csv}{edmDepthTwo}{square*}{x}{mean}
\edmContextPoints{figures/pgfplots/data/imagenet64_fid_l3.csv}{edmDepthThree}{triangle*}{x}{mean}
\edmContextPoints{figures/pgfplots/data/imagenet64_fid_l4.csv}{edmDepthFour}{diamond*}{x}{mean}
\edmHeldOutCurve{figures/pgfplots/data/imagenet64_holdout_fid_l5.csv}{edmSetWarm}{x}{prediction, $L=5$ unseen}
\edmHeldPoints{figures/pgfplots/data/imagenet64_fid_l5.csv}{edmSetWarm}{pentagon*}{x}{mean}
\addlegendentry{measured, $L=5$}
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace*{0.02\linewidth}%
}


==> figures/pgfplots/imagenet64_information_collapse.tex <==
\input{figures/pgfplots/edm_styles.tex}

\noindent\makebox[\linewidth][c]{%
    \begin{tikzpicture}
        \begin{axis}[
                name=main,
                width=0.56\linewidth,
                height=0.33\linewidth,
                xmode=log,
                ymode=log,
                xmin=8, xmax=2e5, ymin=150, ymax=1.5e5,
                xlabel={$N$},
                ylabel={model information (nats)},
                grid=major,
                grid style={line width=0.1pt, draw=gray!24},
                tick label style={font=\scriptsize},
                label style={font=\scriptsize},
                legend style={font=\scriptsize, draw=none, fill=white,
                at={(0.03,0.04)}, anchor=south west, legend columns=2},
                axis line style={black!65},
                tick style={black!65}
            ]
            \edmRawFit{figures/pgfplots/data/imagenet64_lawfit_l2.csv}{edmDepthTwo}
            \edmRawPoints{figures/pgfplots/data/imagenet64_raw_l2.csv}{edmDepthTwo}{square*}{$L=2$}
            \edmRawFit{figures/pgfplots/data/imagenet64_lawfit_l3.csv}{edmDepthThree}
            \edmRawPoints{figures/pgfplots/data/imagenet64_raw_l3.csv}{edmDepthThree}{triangle*}{$L=3$}
            \edmRawFit{figures/pgfplots/data/imagenet64_lawfit_l4.csv}{edmDepthFour}
            \edmRawPoints{figures/pgfplots/data/imagenet64_raw_l4.csv}{edmDepthFour}{diamond*}{$L=4$}
            \edmRawFit{figures/pgfplots/data/imagenet64_lawfit_l5.csv}{edmDepthFive}
            \edmRawPoints{figures/pgfplots/data/imagenet64_raw_l5.csv}{edmDepthFive}{pentagon*}{$L=5$}
            \draw[black!55, line width=0.5pt]
            (axis cs:4000,200) rectangle (axis cs:1.5e5,1300);
            \coordinate (zoomtop) at (axis cs:1.5e5,1300);
            \coordinate (zoombot) at (axis cs:1.5e5,200);
        \end{axis}
        \begin{axis}[
                name=zoom,
                at={(main.south east)}, anchor=south west,
                xshift=0.08\linewidth,
                width=0.37\linewidth,
                height=0.33\linewidth,
                xmode=log, ymode=log,
                xmin=4000, xmax=1.5e5, ymin=200, ymax=1300,
                xtick={1e4,1e5}, xticklabels={$10^4$,$10^5$},
                ytick={300,500,1000}, yticklabels={300,500,1000},
                yticklabel pos=right,
                grid=major,
                grid style={line width=0.1pt, draw=gray!24},
                tick label style={font=\scriptsize},
                axis line style={black!55},
                tick style={black!55}
            ]
            \edmRawFit{figures/pgfplots/data/imagenet64_lawfit_l2.csv}{edmDepthTwo}
            \edmZoomPoints{figures/pgfplots/data/imagenet64_raw_l2.csv}{edmDepthTwo}{square*}
            \edmRawFit{figures/pgfplots/data/imagenet64_lawfit_l3.csv}{edmDepthThree}
            \edmZoomPoints{figures/pgfplots/data/imagenet64_raw_l3.csv}{edmDepthThree}{triangle*}
            \edmRawFit{figures/pgfplots/data/imagenet64_lawfit_l4.csv}{edmDepthFour}
            \edmZoomPoints{figures/pgfplots/data/imagenet64_raw_l4.csv}{edmDepthFour}{diamond*}
            \edmRawFit{figures/pgfplots/data/imagenet64_lawfit_l5.csv}{edmDepthFive}
            \edmZoomPoints{figures/pgfplots/data/imagenet64_raw_l5.csv}{edmDepthFive}{pentagon*}
        \end{axis}
        \draw[black!55, line width=0.4pt, dashed] (zoomtop) --
        (zoom.north west);
        \draw[black!55, line width=0.4pt, dashed] (zoombot) --
        (zoom.south west);
    \end{tikzpicture}%
}


==> figures/pgfplots/imagenet64_regimes.tex <==
\input{figures/pgfplots/edm_styles.tex}

\noindent\makebox[\linewidth][c]{%
\hspace*{-0.02\linewidth}%
\begin{minipage}[t]{0.465\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=\linewidth, height=0.80\linewidth,
xmode=log, ymode=log,
xmin=0.01, xmax=600, ymin=150, ymax=4e5,
xlabel={$N/N_{\mathrm c}(P)$},
ylabel={model information (nats)},
title={(a) model information},
ytick={1e3,1e4,1e5},
grid=major, grid style={line width=0.1pt, draw=gray!24},
tick label style={font=\scriptsize},
label style={font=\scriptsize},
title style={font=\small},
legend style={
font=\scriptsize,
draw=none,
fill=white,
at={(0.03,0.03)},
anchor=south west,
legend columns=2
},
axis line style={black!65},
tick style={black!65}
]
\edmBandsAt{150}{4e5}{0.288}{3.48}{600}
\node[font=\scriptsize, black!60, anchor=south] at (axis cs:1.0,1.4e5) {transition};
\node[font=\scriptsize, black!60, anchor=south] at (axis cs:70,1.4e5) {$\propto 1/N$};
\edmLawFit{figures/pgfplots/data/imagenet64_lawfit_l2.csv}{edmDepthTwo}
\edmInfoPoints{figures/pgfplots/data/imagenet64_raw_l2.csv}{edmDepthTwo}{square*}{$L=2$}
\edmLawFit{figures/pgfplots/data/imagenet64_lawfit_l3.csv}{edmDepthThree}
\edmInfoPoints{figures/pgfplots/data/imagenet64_raw_l3.csv}{edmDepthThree}{triangle*}{$L=3$}
\edmLawFit{figures/pgfplots/data/imagenet64_lawfit_l4.csv}{edmDepthFour}
\edmInfoPoints{figures/pgfplots/data/imagenet64_raw_l4.csv}{edmDepthFour}{diamond*}{$L=4$}
\edmLawFit{figures/pgfplots/data/imagenet64_lawfit_l5.csv}{edmDepthFive}
\edmInfoPoints{figures/pgfplots/data/imagenet64_raw_l5.csv}{edmDepthFive}{pentagon*}{$L=5$}
\end{axis}
\end{tikzpicture}
\end{minipage}
\hspace{0.01\linewidth}
\begin{minipage}[t]{0.465\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
name=copies,
width=\linewidth, height=0.80\linewidth,
xmode=log,
xmin=0.01, xmax=600, ymin=-0.04, ymax=1.30,
xlabel={$N/N_{\mathrm c}(P)$},
ylabel={memorization ratio},
title={(b) memorization and sample quality},
ytick={0,0.5,1},
grid=major, grid style={line width=0.1pt, draw=gray!24},
tick label style={font=\scriptsize},
label style={font=\scriptsize},
title style={font=\small},
legend style={
font=\scriptsize,
draw=none,
fill=white,
at={(0.02,0.02)},
anchor=south west,
legend columns=1
},
axis line style={black!65},
tick style={black!65}
]
\edmBandsAt{-0.04}{1.30}{0.288}{3.48}{600}
\edmMetricSeries{figures/pgfplots/data/imagenet64_memorization_pixel_l2.csv}{edmDepthTwo}{square*}{$L=2$}
\edmMetricSeries{figures/pgfplots/data/imagenet64_memorization_pixel_l3.csv}{edmDepthThree}{triangle*}{$L=3$}
\edmMetricSeries{figures/pgfplots/data/imagenet64_memorization_pixel_l5.csv}{edmDepthFive}{pentagon*}{$L=5$}
\end{axis}
\begin{axis}[
at={(copies.south west)}, anchor=south west,
width=\linewidth, height=0.80\linewidth,
xmode=log, ymode=log,
xmin=0.01, xmax=600, ymin=10, ymax=3000,
axis x line=none,
axis y line*=right,
ytick={1e1,1e2},
ylabel={FID},
tick label style={font=\scriptsize},
label style={font=\scriptsize},
grid=none,
axis line style={black!65},
tick style={black!65}
]
\edmDashedSeriesNoLegend{figures/pgfplots/data/imagenet64_fid_l2.csv}{edmDepthTwo}{square*}
\edmDashedSeriesNoLegend{figures/pgfplots/data/imagenet64_fid_l3.csv}{edmDepthThree}{triangle*}
\edmDashedSeriesNoLegend{figures/pgfplots/data/imagenet64_fid_l5.csv}{edmDepthFive}{pentagon*}
\node[font=\scriptsize, black!70, anchor=north west] at (axis cs:0.014,2600) {solid: memorization ratio (left)};
\node[font=\scriptsize, black!70, anchor=north west] at (axis cs:0.014,1600) {dashed: FID (right)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace*{0.02\linewidth}%
}

\vspace{4pt}

\noindent\makebox[\linewidth][c]{%
\begin{minipage}[t]{0.255\linewidth}
\centering
\includegraphics[width=\linewidth]{figures/imagenet64_samples/l5_n10_4x4.png}
\par\vspace{1pt}
{\scriptsize (c) $N=10$}
\end{minipage}
\hspace{0.04\linewidth}
\begin{minipage}[t]{0.255\linewidth}
\centering
\includegraphics[width=\linewidth]{figures/imagenet64_samples/l5_n1000_4x4.png}
\par\vspace{1pt}
{\scriptsize (d) $N=1000\approx1.2\,N_{\mathrm c}(P)$}
\end{minipage}
\hspace{0.04\linewidth}
\begin{minipage}[t]{0.255\linewidth}
\centering
\includegraphics[width=\linewidth]{figures/imagenet64_samples/l5_n100000_4x4.png}
\par\vspace{1pt}
{\scriptsize (e) $N=100{,}000$}
\end{minipage}%
}


==> figures/pgfplots/linear_gaussian.tex <==
\begin{figure}[t]
    \centering

    \begin{tikzpicture}
        \begin{axis}[
            width=0.60\linewidth,
            height=0.43\linewidth,
            xmode=log,
            ymode=log,
            xmin=1e-3,
            xmax=1e1,
            ymin=5e-2,
            ymax=2,
            xlabel={$N/d$},
            ylabel={model information per dimension, $I/d$},
            xtick={1e-3,1e-2,1e-1,1,10},
            ytick={1e-2,1e-1,1},
            grid=major,
            grid style={line width=0.1pt, draw=gray!24},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            axis line style={black!65},
            tick style={black!65},
            scale only axis,
            enlargelimits=false,
            trim axis left,
            trim axis right
        ]

        % Darker band: memorization regime
        \fill[gray!28]
            (axis cs:1e-3,5e-2)
            rectangle
            (axis cs:1,2);

        % Lighter band: generalization regime
        \fill[gray!12]
            (axis cs:1,5e-2)
            rectangle
            (axis cs:10,2);

        \addplot[
            black,
            very thick
        ] table[row sep=\\] {
            x          y \\
            0.0010     1.5218 \\
            0.0013     1.5216 \\
            0.0017     1.5214 \\
            0.0022     1.5210 \\
            0.0028     1.5203 \\
            0.0036     1.5192 \\
            0.0046     1.5173 \\
            0.0058     1.5144 \\
            0.0073     1.5106 \\
            0.0089     1.5070 \\
            0.0100     1.5058558 \\
            0.0117478  1.5033520 \\
            0.0138010  1.5004742 \\
            0.0162131  1.4971683 \\
            0.0190467  1.4933726 \\
            0.0223756  1.4890169 \\
            0.0262863  1.4840217 \\
            0.0308806  1.4782966 \\
            0.0362777  1.4717394 \\
            0.0426182  1.4642344 \\
            0.0500668  1.4556512 \\
            0.0588173  1.4458428 \\
            0.0690972  1.4346441 \\
            0.0811737  1.4218702 \\
            0.0953609  1.4073144 \\
            0.112028   1.3907468 \\
            0.131607   1.3719124 \\
            0.154609   1.3505303 \\
            0.181631   1.3262923 \\
            0.213376   1.2988637 \\
            0.250669   1.2678837 \\
            0.294480   1.2329690 \\
            0.345948   1.1937191 \\
            0.406411   1.1497257 \\
            0.477442   1.1005877 \\
            0.560887   1.0459339 \\
            0.658917   0.9854580 \\
            0.774079   0.9189702 \\
            0.909370   0.8464752 \\
            1.06831    0.7682867 \\
            1.25502    0.6851969 \\
            1.47437    0.5987151 \\
            1.73205    0.5113655 \\
            2.03477    0.4269005 \\
            2.39040    0.3499264 \\
            2.80818    0.2842584 \\
            3.29899    0.2309785 \\
            3.87557    0.1886641 \\
            4.55293    0.1550838 \\
            5.34867    0.1282325 \\
            6.28349    0.1065611 \\
            7.38169    0.0889178 \\
            8.67183    0.0744465 \\
            10.0000    0.0637 \\
        };

        \node[
            font=\small\bfseries,
            black!80,
            anchor=north west
        ] at (axis cs:0.0025,1.45) {Memorization};
        
        \node[
            font=\small\bfseries,
            black!80,
            anchor=north east
        ] at (axis cs:11.00,1.45) {Generalization};

        \end{axis}
    \end{tikzpicture}

    \caption{
        Model information per dimension in the linear-Gaussian model in the
        $d\to\infty$ limit, shown as a function of $N/d$. The darker and
        lighter shaded regions indicate the memorization and generalization
        regimes.
    }
    \label{fig:linear_models}
\end{figure}

==> figures/pgfplots/phase_transition_gaussian.tex <==
% Fixed-delta phase-transition plots for Gaussian 20D.
% Input from the paper root with:
% \input{figures/pgfplots/phase_transition_gaussian.tex}
\input{figures/pgfplots/phase_transition_styles.tex}

\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=\phaseHorizontalSep
  },
  width=\phasePanelWidth,
  height=\phaseTwoPanelHeight,
  grid=major,
  grid style={line width=0.1pt, draw=gray!24},
  major grid style={line width=0.18pt, draw=gray!32},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  title style={font=\small},
  legend style={
    font=\scriptsize,
    draw=none,
    fill=none,
    at={(0.98,0.98)},
    anchor=north east,
    cells={anchor=west}
  },
  legend image post style={scale=0.75},
  legend cell align=left,
  axis line style={black!65},
  tick style={black!65},
  xlabel={$N/N_c(P)$},
]

\nextgroupplot[
  title={Gaussian 20D information},
  xmode=log,
  ymode=log,
  xmin=0.006,
  xmax=250,
  ymin=90,
  ymax=700,
  ylabel={$I_{\mathrm{model}}(0;P,N)$},
]
\phaseCriticalLine{90}{700}
\phaseInfoSeries{figures/pgfplots/data/gaussian_h64_l2_information.csv}{phaseSmall}{*}{$P=1.23{\times}10^5$}
\phaseInfoSeries{figures/pgfplots/data/gaussian_h128_l4_information.csv}{phaseMedium}{square*}{$P=8.30{\times}10^5$}
\phaseInfoSeries{figures/pgfplots/data/gaussian_h256_l8_information.csv}{phaseLarge}{triangle*}{$P=6.16{\times}10^6$}

\nextgroupplot[
  title={Gaussian 20D memorization},
  xmode=log,
  xmin=0.006,
  xmax=250,
  ymin=-0.05,
  ymax=1.05,
  ylabel={memorization ratio},
  ytick={0,0.25,0.5,0.75,1},
]
\phaseCriticalLine{-0.05}{1.05}
\phaseMemSeries{figures/pgfplots/data/gaussian_h64_l2_memorization.csv}{phaseSmall}{*}
\phaseMemSeries{figures/pgfplots/data/gaussian_h128_l4_memorization.csv}{phaseMedium}{square*}
\phaseMemSeries{figures/pgfplots/data/gaussian_h256_l8_memorization.csv}{phaseLarge}{triangle*}

\end{groupplot}
\end{tikzpicture}


==> figures/pgfplots/phase_transition_gaussian_imagenet.tex <==
% Combined fixed-delta phase-transition plots for Gaussian 20D and ImageNet.
% Input from the paper root with:
% \input{figures/pgfplots/phase_transition_gaussian_imagenet.tex}
\input{figures/pgfplots/phase_transition_styles.tex}

\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 2,
    horizontal sep=\phaseHorizontalSep,
    vertical sep=0.82cm
  },
  width=\phasePanelWidth,
  height=\phaseCombinedPanelHeight,
  grid=major,
  grid style={line width=0.1pt, draw=gray!24},
  major grid style={line width=0.18pt, draw=gray!32},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  title style={font=\small},
  legend style={
    font=\scriptsize,
    draw=none,
    fill=none,
    at={(0.98,0.98)},
    anchor=north east,
    cells={anchor=west}
  },
  legend image post style={scale=0.75},
  legend cell align=left,
  axis line style={black!65},
  tick style={black!65},
  xlabel={$N/N_c(P)$},
]

\nextgroupplot[
  title={Gaussian 20D},
  xmode=log,
  ymode=log,
  xmin=0.006,
  xmax=250,
  ymin=90,
  ymax=700,
  ylabel={$I_{\mathrm{model}}(0;P,N)$},
]
\phaseCriticalLine{90}{700}
\phaseInfoSeries{figures/pgfplots/data/gaussian_h64_l2_information.csv}{phaseSmall}{*}{$P=1.23{\times}10^5$}
\phaseInfoSeries{figures/pgfplots/data/gaussian_h128_l4_information.csv}{phaseMedium}{square*}{$P=8.30{\times}10^5$}
\phaseInfoSeries{figures/pgfplots/data/gaussian_h256_l8_information.csv}{phaseLarge}{triangle*}{$P=6.16{\times}10^6$}

\nextgroupplot[
  title={ImageNet DiT},
  xmode=log,
  ymode=log,
  xmin=0.15,
  xmax=8000,
  ymin=45,
  ymax=8000,
]
\phaseCriticalLine{45}{8000}
\phaseInfoSeries{figures/pgfplots/data/imagenet_h64_l2_information.csv}{phaseSmall}{*}{$P=6.00{\times}10^5$}
\phaseInfoSeries{figures/pgfplots/data/imagenet_h128_l4_information.csv}{phaseMedium}{square*}{$P=4.46{\times}10^6$}
\phaseInfoSeries{figures/pgfplots/data/imagenet_h256_l8_information.csv}{phaseLarge}{triangle*}{$P=3.45{\times}10^7$}

\nextgroupplot[
  xmode=log,
  xmin=0.006,
  xmax=250,
  ymin=-0.05,
  ymax=1.05,
  ylabel={memorization ratio},
  ytick={0,0.25,0.5,0.75,1},
]
\phaseCriticalLine{-0.05}{1.05}
\phaseMemSeries{figures/pgfplots/data/gaussian_h64_l2_memorization.csv}{phaseSmall}{*}
\phaseMemSeries{figures/pgfplots/data/gaussian_h128_l4_memorization.csv}{phaseMedium}{square*}
\phaseMemSeries{figures/pgfplots/data/gaussian_h256_l8_memorization.csv}{phaseLarge}{triangle*}

\nextgroupplot[
  xmode=log,
  xmin=0.15,
  xmax=8000,
  ymin=-0.05,
  ymax=1.05,
  ytick={0,0.25,0.5,0.75,1},
]
\phaseCriticalLine{-0.05}{1.05}
\phaseMemSeries{figures/pgfplots/data/imagenet_h64_l2_memorization.csv}{phaseSmall}{*}
\phaseMemSeries{figures/pgfplots/data/imagenet_h128_l4_memorization.csv}{phaseMedium}{square*}
\phaseMemSeries{figures/pgfplots/data/imagenet_h256_l8_memorization.csv}{phaseLarge}{triangle*}

\end{groupplot}
\end{tikzpicture}


==> figures/pgfplots/phase_transition_imagenet.tex <==
% Fixed-delta phase-transition plots for ImageNet DiT.
% Input from the paper root with:
% \input{figures/pgfplots/phase_transition_imagenet.tex}
\input{figures/pgfplots/phase_transition_styles.tex}

\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=2 by 1,
        horizontal sep=\phaseHorizontalSep
      },
      width=\phasePanelWidth,
      height=\phaseTwoPanelHeight,
      grid=major,
      grid style={line width=0.1pt, draw=gray!24},
      major grid style={line width=0.18pt, draw=gray!32},
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      title style={font=\small},
      legend style={
        font=\scriptsize,
        draw=none,
        fill=none,
        at={(0.98,0.98)},
        anchor=north east,
        cells={anchor=west}
      },
      legend image post style={scale=0.75},
      legend cell align=left,
      axis line style={black!65},
      tick style={black!65},
      xlabel={$N/N_c(P)$},
    ]

    \nextgroupplot[
      title={ImageNet DiT Model Information},
      xmode=log,
      ymode=log,
      xmin=0.15,
      xmax=8000,
      ymin=45,
      ymax=8000,
      ylabel={$I_{\mathrm{model}}(0;P,N)$},
    ]
    \phaseCriticalLine{45}{8000}
    \phaseInfoSeries{figures/pgfplots/data/imagenet_h64_l2_information.csv}{phaseSmall}{*}{$P=6.00{\times}10^5$}
    \phaseInfoSeries{figures/pgfplots/data/imagenet_h128_l4_information.csv}{phaseMedium}{square*}{$P=4.46{\times}10^6$}
    \phaseInfoSeries{figures/pgfplots/data/imagenet_h256_l8_information.csv}{phaseLarge}{triangle*}{$P=3.45{\times}10^7$}

    \nextgroupplot[
      title={ImageNet DiT Memorization Ratio},
      xmode=log,
      xmin=0.15,
      xmax=8000,
      ymin=-0.05,
      ymax=1.05,
      ylabel={memorization ratio},
      ytick={0,0.25,0.5,0.75,1},
    ]
    \phaseCriticalLine{-0.05}{1.05}
    \phaseMemSeries{figures/pgfplots/data/imagenet_h64_l2_memorization.csv}{phaseSmall}{*}
    \phaseMemSeries{figures/pgfplots/data/imagenet_h128_l4_memorization.csv}{phaseMedium}{square*}
    \phaseMemSeries{figures/pgfplots/data/imagenet_h256_l8_memorization.csv}{phaseLarge}{triangle*}

  \end{groupplot}
\end{tikzpicture}

